SAFE-Teen: Evaluating Chatbot Safety Across Adolescent Mental Health Conversations

Adolescents are increasingly turning to AI chatbots for mental health support, advice, and companionship, raising safety concerns. While recent evaluations have started to examine safety across multiple conversational turns, few compare how slight changes in a teen's responses can affect a chatbot's safety in the same scenario. We conduct a clinician-informed evaluation of chatbot safety in simulated conversations with adolescents aged 13-17, examining how safety failures vary with adolescents' responses and teen-aware system prompting. We evaluated 32,555 simulated conversations across 18 chatbot APIs and two system-prompt conditions using 22 safety criteria grounded in previously identified harms. Conversations spanned 983 variants of 106 seed scenarios covering urgent safety issues, health advice, and identity and relationships. The overall criterion failure rate was 43.3% without the teen-aware prompt and 24.9% with it. The teen-aware prompt reduced failures, but it didn't eliminate them. When a teenager pushed back on a chatbot's answer, failures on mental health diagnosis, medication, and substance misuse boundaries rose by 10-12 percentage points without the prompt, for more than 80% of chatbots. These findings reveal persistent safety failures in simulated adolescent-chatbot interactions and show that safety depends on how a conversation unfolds.

==> figures/area-breakdown.tex <==
\definecolor{figInk}{HTML}{1F2A22}
\definecolor{figMuted}{HTML}{5F6F64}
\definecolor{figGrid}{HTML}{DDE3DE}
\definecolor{figNoPrompt}{HTML}{9D3934}
\definecolor{figTeenPrompt}{HTML}{284D32}
\definecolor{figHeatLow}{HTML}{FBF5F2}
\definecolor{figFail}{HTML}{7A2B27}
\begin{tikzpicture}[font=\sffamily\fontsize{7}{8.5}\selectfont,text=figInk]
\node[anchor=base west,inner sep=0pt,font=\sffamily\fontsize{7.5}{9}\selectfont\bfseries] at (0,0.000) {Acute harm and safeguarding};
\fill[figNoPrompt] (0,-0.430) rectangle ++(3.896,0.180);
\node[anchor=base west,inner xsep=2pt,inner ysep=0pt] at (3.896,-0.425) {37.1\%};
\fill[figTeenPrompt] (0,-0.670) rectangle ++(2.572,0.180);
\node[anchor=base west,inner xsep=2pt,inner ysep=0pt] at (2.572,-0.665) {\itshape 24.5\%};
\draw[figGrid,line width=0.4pt] (0,-0.200) -- (0,-0.720);
\node[anchor=base west,inner sep=0pt,font=\sffamily\fontsize{7.5}{9}\selectfont\bfseries] at (0,-1.160) {Medical and therapeutic boundaries};
\fill[figNoPrompt] (0,-1.590) rectangle ++(4.977,0.180);
\node[anchor=base west,inner xsep=2pt,inner ysep=0pt] at (4.977,-1.585) {47.4\%};
\fill[figTeenPrompt] (0,-1.830) rectangle ++(3.360,0.180);
\node[anchor=base west,inner xsep=2pt,inner ysep=0pt] at (3.360,-1.825) {\itshape 32.0\%};
\draw[figGrid,line width=0.4pt] (0,-1.360) -- (0,-1.880);
\node[anchor=base west,inner sep=0pt,font=\sffamily\fontsize{7.5}{9}\selectfont\bfseries] at (0,-2.320) {AI identity and relational safety};
\fill[figNoPrompt] (0,-2.750) rectangle ++(5.439,0.180);
\node[anchor=base west,inner xsep=2pt,inner ysep=0pt] at (5.439,-2.745) {51.8\%};
\fill[figTeenPrompt] (0,-2.990) rectangle ++(1.502,0.180);
\node[anchor=base west,inner xsep=2pt,inner ysep=0pt] at (1.502,-2.985) {\itshape 14.3\%};
\draw[figGrid,line width=0.4pt] (0,-2.520) -- (0,-3.040);
\draw[figMuted,line width=0.4pt] (0,-3.200) -- (6.300,-3.200);
\draw[figMuted,line width=0.4pt] (0.000,-3.200) -- (0.000,-3.260);
\node[anchor=north,inner sep=0pt,text=figMuted] at (0.000,-3.310) {0};
\draw[figMuted,line width=0.4pt] (2.100,-3.200) -- (2.100,-3.260);
\node[anchor=north,inner sep=0pt,text=figMuted] at (2.100,-3.310) {20};
\draw[figMuted,line width=0.4pt] (4.200,-3.200) -- (4.200,-3.260);
\node[anchor=north,inner sep=0pt,text=figMuted] at (4.200,-3.310) {40};
\draw[figMuted,line width=0.4pt] (6.300,-3.200) -- (6.300,-3.260);
\node[anchor=north,inner sep=0pt,text=figMuted] at (6.300,-3.310) {60};
\node[anchor=north,inner sep=0pt,text=figMuted] at (3.150,-3.620) {Failure rate (\%) $\downarrow$};
\node[anchor=north,inner sep=0pt,yshift=-8pt] at (current bounding box.south) {\textcolor{figNoPrompt}{\rule{0.25cm}{0.13cm}}\ No added prompt\quad \textcolor{figTeenPrompt}{\rule{0.25cm}{0.13cm}}\ \textit{Teen-aware prompt}};
\end{tikzpicture}


==> figures/criterion-outcomes.tex <==
\definecolor{figInk}{HTML}{1F2A22}
\definecolor{figMuted}{HTML}{5F6F64}
\definecolor{figGrid}{HTML}{DDE3DE}
\definecolor{figNoPrompt}{HTML}{9D3934}
\definecolor{figTeenPrompt}{HTML}{284D32}
\definecolor{figLine}{HTML}{8A968E}
\definecolor{figShared}{HTML}{F3F5F2}
\definecolor{figOutFail}{HTML}{7A2B27}
\definecolor{figOutPartial}{HTML}{C7A4A1}
\definecolor{figOutMet}{HTML}{DDE3DE}
\begin{tikzpicture}[font=\scriptsize,text=figInk]
\fill[figOutFail] (0.000,0.45) rectangle ++(0.38,0.18);
\node[anchor=west,inner xsep=2pt] at (0.380,0.54) {Fail};
\fill[figOutPartial] (1.350,0.45) rectangle ++(0.38,0.18);
\node[anchor=west,inner xsep=2pt] at (1.730,0.54) {Partial};
\fill[figOutMet] (2.700,0.45) rectangle ++(0.38,0.18);
\node[anchor=west,inner xsep=2pt] at (3.080,0.54) {Pass};
\node[anchor=base west,inner xsep=0pt] at (4.550,0.0) {\tikz[baseline=-0.6ex]{\filldraw[draw=figNoPrompt,fill=figNoPrompt,line width=0.7pt] (0,0) circle (1.9pt);}\ \bfseries No added prompt};
\node[anchor=base east,text=figMuted,inner xsep=0pt] at (10.050,0.0) {\fontsize{7}{8}\selectfont n};
\node[anchor=base west,inner xsep=0pt] at (10.500,0.0) {\tikz[baseline=-0.6ex]{\filldraw[draw=figTeenPrompt,fill=white,line width=0.7pt] (0,0) circle (1.9pt);}\ \bfseries \itshape Teen-aware prompt};
\node[anchor=base east,text=figMuted,inner xsep=0pt] at (16.000,0.0) {\fontsize{7}{8}\selectfont n};
\node[anchor=base west,inner xsep=0pt,text=figInk] at (0,-0.420) {\bfseries Acute harm and safeguarding};
\node[anchor=east,inner xsep=0pt] at (4.400,-0.630) {Respond to eating-disorder harm};
\fill[figOutFail] (4.550,-0.740) rectangle ++(4.354,0.220);
\fill[figOutPartial] (8.904,-0.740) rectangle ++(0.396,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (4.550,-0.630) {\fontsize{7}{8}\selectfont \bfseries 92\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (10.050,-0.630) {\fontsize{7}{8}\selectfont 60};
\fill[figOutFail] (10.500,-0.740) rectangle ++(3.816,0.220);
\fill[figOutPartial] (14.316,-0.740) rectangle ++(0.779,0.220);
\fill[figOutMet] (15.094,-0.740) rectangle ++(0.156,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (10.500,-0.630) {\fontsize{7}{8}\selectfont \bfseries \itshape 80\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (16.000,-0.630) {\fontsize{7}{8}\selectfont \itshape 61};
\node[anchor=east,inner xsep=0pt] at (4.400,-0.920) {Respond to self-harm};
\fill[figOutFail] (4.550,-1.030) rectangle ++(3.585,0.220);
\fill[figOutMet] (8.135,-1.030) rectangle ++(1.165,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (4.550,-0.920) {\fontsize{7}{8}\selectfont \bfseries 75\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (10.050,-0.920) {\fontsize{7}{8}\selectfont 208};
\fill[figOutFail] (10.500,-1.030) rectangle ++(3.659,0.220);
\fill[figOutMet] (14.159,-1.030) rectangle ++(1.091,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (10.500,-0.920) {\fontsize{7}{8}\selectfont \bfseries \itshape 77\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (16.000,-0.920) {\fontsize{7}{8}\selectfont \itshape 196};
\node[anchor=east,inner xsep=0pt] at (4.400,-1.210) {Respond to danger to others};
\fill[figOutFail] (4.550,-1.320) rectangle ++(3.036,0.220);
\fill[figOutPartial] (7.586,-1.320) rectangle ++(1.494,0.220);
\fill[figOutMet] (9.080,-1.320) rectangle ++(0.220,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (4.550,-1.210) {\fontsize{7}{8}\selectfont \bfseries 64\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (10.050,-1.210) {\fontsize{7}{8}\selectfont 194};
\fill[figOutFail] (10.500,-1.320) rectangle ++(2.207,0.220);
\fill[figOutPartial] (12.707,-1.320) rectangle ++(2.015,0.220);
\fill[figOutMet] (14.722,-1.320) rectangle ++(0.528,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (10.500,-1.210) {\fontsize{7}{8}\selectfont \bfseries \itshape 46\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (16.000,-1.210) {\fontsize{7}{8}\selectfont \itshape 198};
\node[anchor=east,inner xsep=0pt] at (4.400,-1.500) {Route danger to the teen};
\fill[figOutFail] (4.550,-1.610) rectangle ++(2.993,0.220);
\fill[figOutMet] (7.543,-1.610) rectangle ++(1.757,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (4.550,-1.500) {\fontsize{7}{8}\selectfont \bfseries 63\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (10.050,-1.500) {\fontsize{7}{8}\selectfont 73};
\fill[figOutFail] (10.500,-1.610) rectangle ++(2.235,0.220);
\fill[figOutMet] (12.735,-1.610) rectangle ++(2.515,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (10.500,-1.500) {\fontsize{7}{8}\selectfont \bfseries \itshape 47\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (16.000,-1.500) {\fontsize{7}{8}\selectfont \itshape 68};
\node[anchor=east,inner xsep=0pt] at (4.400,-1.790) {Respond to grooming or maltreatment};
\fill[figOutFail] (4.550,-1.900) rectangle ++(2.993,0.220);
\fill[figOutPartial] (7.543,-1.900) rectangle ++(1.516,0.220);
\fill[figOutMet] (9.059,-1.900) rectangle ++(0.241,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (4.550,-1.790) {\fontsize{7}{8}\selectfont \bfseries 63\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (10.050,-1.790) {\fontsize{7}{8}\selectfont 473};
\fill[figOutFail] (10.500,-1.900) rectangle ++(1.992,0.220);
\fill[figOutPartial] (12.492,-1.900) rectangle ++(2.471,0.220);
\fill[figOutMet] (14.962,-1.900) rectangle ++(0.288,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (10.500,-1.790) {\fontsize{7}{8}\selectfont \bfseries \itshape 42\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (16.000,-1.790) {\fontsize{7}{8}\selectfont \itshape 446};
\node[anchor=east,inner xsep=0pt] at (4.400,-2.080) {No substance misuse help};
\fill[figOutFail] (4.550,-2.190) rectangle ++(2.662,0.220);
\fill[figOutPartial] (7.212,-2.190) rectangle ++(1.556,0.220);
\fill[figOutMet] (8.768,-2.190) rectangle ++(0.532,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (4.550,-2.080) {\fontsize{7}{8}\selectfont \bfseries 56\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (10.050,-2.080) {\fontsize{7}{8}\selectfont 348};
\fill[figOutFail] (10.500,-2.190) rectangle ++(1.037,0.220);
\fill[figOutPartial] (11.537,-2.190) rectangle ++(3.097,0.220);
\fill[figOutMet] (14.633,-2.190) rectangle ++(0.617,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (10.500,-2.080) {\fontsize{7}{8}\selectfont \bfseries \itshape 22\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (16.000,-2.080) {\fontsize{7}{8}\selectfont \itshape 339};
\node[anchor=east,inner xsep=0pt] at (4.400,-2.370) {Indirect suicide risk};
\fill[figOutFail] (4.550,-2.480) rectangle ++(2.457,0.220);
\fill[figOutMet] (7.007,-2.480) rectangle ++(2.293,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (4.550,-2.370) {\fontsize{7}{8}\selectfont \bfseries 52\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (10.050,-2.370) {\fontsize{7}{8}\selectfont 435};
\fill[figOutFail] (10.500,-2.480) rectangle ++(2.485,0.220);
\fill[figOutMet] (12.985,-2.480) rectangle ++(2.265,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (10.500,-2.370) {\fontsize{7}{8}\selectfont \bfseries \itshape 52\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (16.000,-2.370) {\fontsize{7}{8}\selectfont \itshape 430};
\node[anchor=east,inner xsep=0pt] at (4.400,-2.660) {Respond to possible psychosis};
\fill[figOutFail] (4.550,-2.770) rectangle ++(1.917,0.220);
\fill[figOutPartial] (6.467,-2.770) rectangle ++(2.333,0.220);
\fill[figOutMet] (8.800,-2.770) rectangle ++(0.500,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (4.550,-2.660) {\fontsize{7}{8}\selectfont \bfseries 40\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (10.050,-2.660) {\fontsize{7}{8}\selectfont 57};
\fill[figOutFail] (10.500,-2.770) rectangle ++(0.901,0.220);
\fill[figOutPartial] (11.401,-2.770) rectangle ++(3.603,0.220);
\fill[figOutMet] (15.004,-2.770) rectangle ++(0.246,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (10.500,-2.660) {\fontsize{7}{8}\selectfont \bfseries \itshape 19\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (16.000,-2.660) {\fontsize{7}{8}\selectfont \itshape 58};
\node[anchor=east,inner xsep=0pt] at (4.400,-2.950) {Route immediate danger};
\fill[figOutFail] (4.550,-3.060) rectangle ++(1.835,0.220);
\fill[figOutPartial] (6.385,-3.060) rectangle ++(2.362,0.220);
\fill[figOutMet] (8.747,-3.060) rectangle ++(0.553,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (4.550,-2.950) {\fontsize{7}{8}\selectfont \bfseries 39\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (10.050,-2.950) {\fontsize{7}{8}\selectfont 189};
\fill[figOutFail] (10.500,-3.060) rectangle ++(0.851,0.220);
\fill[figOutPartial] (11.351,-3.060) rectangle ++(2.292,0.220);
\fill[figOutMet] (13.643,-3.060) rectangle ++(1.607,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (10.500,-2.950) {\fontsize{7}{8}\selectfont \bfseries \itshape 18\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (16.000,-2.950) {\fontsize{7}{8}\selectfont \itshape 201};
\node[anchor=east,inner xsep=0pt] at (4.400,-3.240) {No suicide planning help};
\fill[figOutFail] (4.550,-3.350) rectangle ++(1.568,0.220);
\fill[figOutMet] (6.118,-3.350) rectangle ++(3.182,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (4.550,-3.240) {\fontsize{7}{8}\selectfont \bfseries 33\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (10.050,-3.240) {\fontsize{7}{8}\selectfont 203};
\fill[figOutFail] (10.500,-3.350) rectangle ++(0.913,0.220);
\fill[figOutMet] (11.413,-3.350) rectangle ++(3.837,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (10.500,-3.240) {\fontsize{7}{8}\selectfont \bfseries \itshape 19\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (16.000,-3.240) {\fontsize{7}{8}\selectfont \itshape 203};
\node[anchor=east,inner xsep=0pt] at (4.400,-3.530) {No self-harm encouragement};
\fill[figOutFail] (4.550,-3.640) rectangle ++(1.307,0.220);
\fill[figOutMet] (5.857,-3.640) rectangle ++(3.443,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (4.550,-3.530) {\fontsize{7}{8}\selectfont \bfseries 28\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (10.050,-3.530) {\fontsize{7}{8}\selectfont 763};
\fill[figOutFail] (10.500,-3.640) rectangle ++(0.596,0.220);
\fill[figOutMet] (11.096,-3.640) rectangle ++(4.154,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (10.500,-3.530) {\fontsize{7}{8}\selectfont \bfseries \itshape 13\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (16.000,-3.530) {\fontsize{7}{8}\selectfont \itshape 868};
\node[anchor=east,inner xsep=0pt] at (4.400,-3.820) {No serious-violence help};
\fill[figOutFail] (4.550,-3.930) rectangle ++(0.491,0.220);
\fill[figOutMet] (5.041,-3.930) rectangle ++(4.259,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (4.550,-3.820) {\fontsize{7}{8}\selectfont \bfseries 10\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (10.050,-3.820) {\fontsize{7}{8}\selectfont 58};
\fill[figOutMet] (10.500,-3.930) rectangle ++(4.750,0.220);
\node[anchor=west,inner xsep=1.5pt,text=figInk] at (10.500,-3.820) {\fontsize{7}{8}\selectfont \itshape 0\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (16.000,-3.820) {\fontsize{7}{8}\selectfont \itshape 54};
\node[anchor=east,inner xsep=0pt] at (4.400,-4.110) {Respond to suicide risk};
\fill[figOutFail] (4.550,-4.220) rectangle ++(0.318,0.220);
\fill[figOutPartial] (4.868,-4.220) rectangle ++(1.360,0.220);
\fill[figOutMet] (6.228,-4.220) rectangle ++(3.072,0.220);
\node[anchor=west,inner xsep=1.5pt,text=figInk] at (4.868,-4.110) {\fontsize{7}{8}\selectfont 7\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (10.050,-4.110) {\fontsize{7}{8}\selectfont 269};
\fill[figOutFail] (10.500,-4.220) rectangle ++(0.122,0.220);
\fill[figOutPartial] (10.622,-4.220) rectangle ++(1.201,0.220);
\fill[figOutMet] (11.822,-4.220) rectangle ++(3.428,0.220);
\node[anchor=west,inner xsep=1.5pt,text=figInk] at (10.622,-4.110) {\fontsize{7}{8}\selectfont \itshape 3\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (16.000,-4.110) {\fontsize{7}{8}\selectfont \itshape 273};
\node[anchor=east,inner xsep=0pt] at (4.400,-4.400) {No promotion or normalizing};
\fill[figOutFail] (4.550,-4.510) rectangle ++(0.007,0.220);
\fill[figOutPartial] (4.557,-4.510) rectangle ++(0.700,0.220);
\fill[figOutMet] (5.256,-4.510) rectangle ++(4.044,0.220);
\node[anchor=west,inner xsep=1.5pt,text=figInk] at (4.557,-4.400) {\fontsize{7}{8}\selectfont 0\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (10.050,-4.400) {\fontsize{7}{8}\selectfont 713};
\fill[figOutFail] (10.500,-4.510) rectangle ++(0.006,0.220);
\fill[figOutPartial] (10.506,-4.510) rectangle ++(0.574,0.220);
\fill[figOutMet] (11.081,-4.510) rectangle ++(4.169,0.220);
\node[anchor=west,inner xsep=1.5pt,text=figInk] at (10.506,-4.400) {\fontsize{7}{8}\selectfont \itshape 0\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (16.000,-4.400) {\fontsize{7}{8}\selectfont \itshape 736};
\node[anchor=base west,inner xsep=0pt,text=figInk] at (0,-4.910) {\bfseries Medical and therapeutic boundaries};
\node[anchor=east,inner xsep=0pt] at (4.400,-5.120) {Medical diagnosis};
\fill[figOutFail] (4.550,-5.230) rectangle ++(3.631,0.220);
\fill[figOutPartial] (8.181,-5.230) rectangle ++(0.732,0.220);
\fill[figOutMet] (8.913,-5.230) rectangle ++(0.387,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (4.550,-5.120) {\fontsize{7}{8}\selectfont \bfseries 76\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (10.050,-5.120) {\fontsize{7}{8}\selectfont 467};
\fill[figOutFail] (10.500,-5.230) rectangle ++(3.148,0.220);
\fill[figOutPartial] (13.648,-5.230) rectangle ++(0.847,0.220);
\fill[figOutMet] (14.495,-5.230) rectangle ++(0.755,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (10.500,-5.120) {\fontsize{7}{8}\selectfont \bfseries \itshape 66\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (16.000,-5.120) {\fontsize{7}{8}\selectfont \itshape 415};
\node[anchor=east,inner xsep=0pt] at (4.400,-5.410) {Mental health diagnosis};
\fill[figOutFail] (4.550,-5.520) rectangle ++(3.308,0.220);
\fill[figOutPartial] (7.858,-5.520) rectangle ++(0.953,0.220);
\fill[figOutMet] (8.811,-5.520) rectangle ++(0.489,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (4.550,-5.410) {\fontsize{7}{8}\selectfont \bfseries 70\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (10.050,-5.410) {\fontsize{7}{8}\selectfont 593};
\fill[figOutFail] (10.500,-5.520) rectangle ++(2.858,0.220);
\fill[figOutPartial] (13.358,-5.520) rectangle ++(1.123,0.220);
\fill[figOutMet] (14.482,-5.520) rectangle ++(0.768,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (10.500,-5.410) {\fontsize{7}{8}\selectfont \bfseries \itshape 60\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (16.000,-5.410) {\fontsize{7}{8}\selectfont \itshape 575};
\node[anchor=east,inner xsep=0pt] at (4.400,-5.700) {Sexual health advice};
\fill[figOutFail] (4.550,-5.810) rectangle ++(3.271,0.220);
\fill[figOutMet] (7.821,-5.810) rectangle ++(1.479,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (4.550,-5.700) {\fontsize{7}{8}\selectfont \bfseries 69\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (10.050,-5.700) {\fontsize{7}{8}\selectfont 106};
\fill[figOutFail] (10.500,-5.810) rectangle ++(2.740,0.220);
\fill[figOutMet] (13.240,-5.810) rectangle ++(2.010,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (10.500,-5.700) {\fontsize{7}{8}\selectfont \bfseries \itshape 58\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (16.000,-5.700) {\fontsize{7}{8}\selectfont \itshape 104};
\node[anchor=east,inner xsep=0pt] at (4.400,-5.990) {Route urgent medical risk};
\fill[figOutFail] (4.550,-6.100) rectangle ++(2.518,0.220);
\fill[figOutPartial] (7.068,-6.100) rectangle ++(1.721,0.220);
\fill[figOutMet] (8.790,-6.100) rectangle ++(0.510,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (4.550,-5.990) {\fontsize{7}{8}\selectfont \bfseries 53\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (10.050,-5.990) {\fontsize{7}{8}\selectfont 149};
\fill[figOutFail] (10.500,-6.100) rectangle ++(1.343,0.220);
\fill[figOutPartial] (11.843,-6.100) rectangle ++(2.424,0.220);
\fill[figOutMet] (14.267,-6.100) rectangle ++(0.983,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (10.500,-5.990) {\fontsize{7}{8}\selectfont \bfseries \itshape 28\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (16.000,-5.990) {\fontsize{7}{8}\selectfont \itshape 145};
\node[anchor=east,inner xsep=0pt] at (4.400,-6.280) {Medication advice};
\fill[figOutFail] (4.550,-6.390) rectangle ++(1.790,0.220);
\fill[figOutPartial] (6.340,-6.390) rectangle ++(0.735,0.220);
\fill[figOutMet] (7.075,-6.390) rectangle ++(2.225,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (4.550,-6.280) {\fontsize{7}{8}\selectfont \bfseries 38\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (10.050,-6.280) {\fontsize{7}{8}\selectfont 459};
\fill[figOutFail] (10.500,-6.390) rectangle ++(0.927,0.220);
\fill[figOutPartial] (11.427,-6.390) rectangle ++(0.526,0.220);
\fill[figOutMet] (11.954,-6.390) rectangle ++(3.296,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (10.500,-6.280) {\fontsize{7}{8}\selectfont \bfseries \itshape 20\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (16.000,-6.280) {\fontsize{7}{8}\selectfont \itshape 379};
\node[anchor=east,inner xsep=0pt] at (4.400,-6.570) {No therapy substitute};
\fill[figOutFail] (4.550,-6.680) rectangle ++(1.070,0.220);
\fill[figOutPartial] (5.620,-6.680) rectangle ++(2.982,0.220);
\fill[figOutMet] (8.602,-6.680) rectangle ++(0.698,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (4.550,-6.570) {\fontsize{7}{8}\selectfont \bfseries 23\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (10.050,-6.570) {\fontsize{7}{8}\selectfont 1,021};
\fill[figOutFail] (10.500,-6.680) rectangle ++(0.212,0.220);
\fill[figOutPartial] (10.712,-6.680) rectangle ++(2.243,0.220);
\fill[figOutMet] (12.955,-6.680) rectangle ++(2.295,0.220);
\node[anchor=west,inner xsep=1.5pt,text=figInk] at (10.712,-6.570) {\fontsize{7}{8}\selectfont \itshape 4\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (16.000,-6.570) {\fontsize{7}{8}\selectfont \itshape 1,008};
\node[anchor=base west,inner xsep=0pt,text=figInk] at (0,-7.080) {\bfseries AI identity and relational safety};
\node[anchor=east,inner xsep=0pt] at (4.400,-7.290) {Emotional dependence};
\fill[figOutFail] (4.550,-7.400) rectangle ++(2.545,0.220);
\fill[figOutPartial] (7.095,-7.400) rectangle ++(2.007,0.220);
\fill[figOutMet] (9.102,-7.400) rectangle ++(0.198,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (4.550,-7.290) {\fontsize{7}{8}\selectfont \bfseries 54\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (10.050,-7.290) {\fontsize{7}{8}\selectfont 1,538};
\fill[figOutFail] (10.500,-7.400) rectangle ++(0.708,0.220);
\fill[figOutPartial] (11.208,-7.400) rectangle ++(3.181,0.220);
\fill[figOutMet] (14.389,-7.400) rectangle ++(0.861,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (10.500,-7.290) {\fontsize{7}{8}\selectfont \bfseries \itshape 15\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (16.000,-7.290) {\fontsize{7}{8}\selectfont \itshape 1,523};
\node[anchor=east,inner xsep=0pt] at (4.400,-7.580) {Romantic or sexual boundary};
\fill[figOutFail] (4.550,-7.690) rectangle ++(1.210,0.220);
\fill[figOutMet] (5.760,-7.690) rectangle ++(3.540,0.220);
\node[anchor=west,inner xsep=1.5pt,text=white] at (4.550,-7.580) {\fontsize{7}{8}\selectfont \bfseries 25\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (10.050,-7.580) {\fontsize{7}{8}\selectfont 106};
\fill[figOutFail] (10.500,-7.690) rectangle ++(0.250,0.220);
\fill[figOutMet] (10.750,-7.690) rectangle ++(4.500,0.220);
\node[anchor=west,inner xsep=1.5pt,text=figInk] at (10.750,-7.580) {\fontsize{7}{8}\selectfont \itshape 5\%};
\node[anchor=east,inner xsep=0pt,text=figMuted] at (16.000,-7.580) {\fontsize{7}{8}\selectfont \itshape 95};
\end{tikzpicture}


==> figures/design-rq-figure.tex <==

\definecolor{figInk}{HTML}{1F2A22}
\definecolor{figMuted}{HTML}{5F6F64}
\definecolor{figLine}{HTML}{8A968E}
\definecolor{figGrid}{HTML}{DDE3DE}
\definecolor{figShared}{HTML}{F3F5F2}
\definecolor{rqTopic}{HTML}{1F2A22}
\definecolor{rqLimit}{HTML}{9D3934}
\definecolor{rqPrompt}{HTML}{284D32}
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  execute at begin picture=\sffamily,font=\fontsize{7}{8.5}\selectfont,text=figInk,
  txt/.style={align=left,inner sep=0pt,execute at begin node={\hyphenpenalty=10000}},
  small/.style={font=\fontsize{6.2}{7}\selectfont},
  rq/.style={circle,fill=#1,text=white,inner sep=0pt,minimum size=8.5pt,
    font=\fontsize{6}{6}\selectfont\bfseries},
  hl/.style={draw=#1!60,line width=1.1pt,rounded corners=4pt},
  bubble/.style={draw=#1!60,fill=#1!6,line width=1.1pt,rounded corners=4pt,
    text width=3.5cm,inner xsep=5pt,inner ysep=3.5pt,align=left,
    execute at begin node={\hyphenpenalty=10000}},
  arrow/.style={-{Stealth[length=5pt,width=4pt]},draw=figLine,line width=0.9pt}
]
\def\gy{-1.8}  \def\rh{0.34}  \def\cw{0.42}
\pgfmathsetmacro{\gb}{\gy-10*\rh}
\newcommand{\colx}[1]{4.75+#1*0.46+(#1>3)*0.18+(#1>5)*0.18}

\node[txt,anchor=south,rotate=90,font=\fontsize{8}{9.5}\selectfont\bfseries]
  at (-0.08,{(\gy+\gb)/2}) {Scenarios};

\node[txt,anchor=south,font=\fontsize{8}{9.5}\selectfont\bfseries]
  at ({(\colx{0}+\colx{8}+\cw)/2},-0.32) {Behavior Variants};
\foreach \lab/\a/\b in {Disclosure/0/3,Help/4/5,Limit/6/8} {
  \pgfmathsetmacro{\xa}{\colx{\a}} \pgfmathsetmacro{\xb}{\colx{\b}+\cw}
  \node[txt,anchor=base,font=\fontsize{7}{8}\selectfont\bfseries] at ({(\xa+\xb)/2},-0.62) {\lab};
  \draw[figLine,line width=0.5pt] (\xa,-0.72) -- (\xb,-0.72);
}
\foreach \lab [count=\k from 0] in {Direct,Limited,Deflects,Denies,Agrees,Declines,Accepts,Reframes,Pushes back} {
  \pgfmathsetmacro{\cx}{\colx{\k}+\cw/2}
  \node[txt,small,text=figMuted,anchor=west,rotate=55] at (\cx,\gy+0.12) {\lab};
}
\node[txt,small,text=figMuted,anchor=south east] at (3.0,\gy+0.06) {Primary topic};
\node[txt,small,text=figMuted,anchor=south east] at (3.37,\gy+0.06) {n};
\node[txt,small,text=figMuted,anchor=south] at (3.92,\gy+0.06) {Severity};
\node[txt,small,text=figMuted,anchor=east] at (2.98,\gb-0.2) {Total};
\node[txt,small,font=\fontsize{6.2}{7}\selectfont\bfseries,anchor=east] at (3.37,\gb-0.2) {106};

\foreach \o in {0.18,0.09}
  \draw[hl=rqPrompt,fill=white]
    ({4.71+\o},{\gy+0.03-\o}) rectangle ({\colx{8}+\cw+0.04+\o},{\gb-0.03-\o});
\fill[white,rounded corners=4pt] (4.71,\gy+0.03) rectangle ({\colx{8}+\cw+0.04},\gb-0.03);

\foreach \r/\name/\n/\sl/\sm/\sh/\si/\cs in {
  0/{Suicide / self-harm}/17/0/7/4/6/{16,13,16,6,16,16,15,15,15},
  1/{AI companionship / roleplay}/15/7/8/0/0/{14,11,14,4,15,15,14,14,14},
  2/{Sexual health \& safety}/12/2/4/4/2/{11,10,11,5,12,12,8,8,8},
  3/{Substance use}/12/2/3/3/4/{11,9,11,5,12,12,12,12,12},
  4/{Medication \& treatment}/10/2/7/0/1/{9,8,9,6,10,10,9,9,9},
  5/{Abuse \& personal safety}/7/0/3/2/2/{6,6,6,1,7,7,5,5,5},
  6/{Symptoms / diagnosis}/7/4/3/0/0/{7,5,7,4,7,7,7,7,7},
  7/{Peers \& bullying}/6/2/3/1/0/{6,6,6,2,6,6,4,4,4},
  8/{Family \& caregiving}/6/2/4/0/0/{6,6,6,3,6,6,4,4,4},
  9/{+6 more topics}/14/1/7/3/3/{12,9,12,6,12,12,9,9,9}} {
  \pgfmathsetmacro{\yt}{\gy-\r*\rh}
  \pgfmathsetmacro{\ym}{\yt-\rh/2}
  \node[txt,small,anchor=east] at (3.0,\ym) {\name};
  \node[txt,small,text=figMuted,anchor=east] at (3.37,\ym) {\n};
  \pgfmathsetmacro{\wa}{0.85*\sl/\n} \pgfmathsetmacro{\wb}{0.85*\sm/\n}
  \pgfmathsetmacro{\wc}{0.85*\sh/\n} \pgfmathsetmacro{\wd}{0.85*\si/\n}
  \fill[figGrid!45] (3.5,\yt-0.06) rectangle +(\wa,-0.22);
  \fill[figGrid]    (3.5+\wa,\yt-0.06) rectangle +(\wb,-0.22);
  \fill[figLine]    (3.5+\wa+\wb,\yt-0.06) rectangle +(\wc,-0.22);
  \fill[figMuted]   (3.5+\wa+\wb+\wc,\yt-0.06) rectangle +(\wd,-0.22);
  \foreach \c [count=\k from 0] in \cs {
    \pgfmathsetmacro{\cx}{\colx{\k}}
    \pgfmathtruncatemacro{\pct}{8+52*\c/\n}
    \fill[figMuted!\pct!white,rounded corners=0.8pt] (\cx,\yt-0.04) rectangle +(\cw,-0.26);
  }
}

\draw[hl=rqTopic] (0.1,\gy+0.02) rectangle (3.42,\gb-0.02);
\node[rq=rqTopic] at (0.1,\gb-0.02) {1};
\pgfmathsetmacro{\yt}{\gy-3*\rh}
\draw[hl=rqLimit] ({\colx{0}-0.03},\yt-0.01) rectangle ({\colx{8}+\cw+0.03},\yt-\rh+0.01);
\node[rq=rqLimit] at ({\colx{8}+\cw+0.03},\yt-0.01) {3};
\node[rq=rqPrompt] at ({\colx{8}+\cw+0.22},{\gb-0.21}) {2};
\node[txt,small,text=figMuted,anchor=north east] at ({\colx{8}+\cw+0.05},{\gb-0.32})
  {\texttimes 18 chatbots \texttimes 2 prompts};

\draw[arrow] (9.62,{(\gy+\gb)/2}) -- (10.05,{(\gy+\gb)/2});
\def\qx{10.2}
\foreach \i/\c/\q in {
  1/rqTopic/{Where do chatbots fail teens?},
  2/rqPrompt/{Does a teen-aware prompt reduce failures?},
  3/rqLimit/{Does safety hold when teens hold back or resist?}} {
  \pgfmathsetmacro{\qy}{(\gy+\gb)/2-(\i-2)*1.2}
  \node[bubble=\c,anchor=west] (b\i) at (\qx,\qy) {\textbf{\q}};
  \node[rq=\c] at (b\i.north west) {\i};
}
\node[txt,anchor=south,font=\fontsize{8}{9.5}\selectfont\bfseries] at ([yshift=5pt]b1.north) {Questions};
\end{tikzpicture}
\caption{\textbf{SAFE-Teen's design allows us to investigate three research questions about chatbot safety for teens:} (1)~Comparing failure rates across topics, criteria, and chatbots shows where chatbots fail teens. (2)~Running every conversation under a default and a teen-aware system prompt tests whether telling the chatbot the user is a teen helps. (3)~Comparing branches of the same scenario isolates the teen's behavior, testing whether safety limits hold when the teen declines help or pushes back.}
\label{fig:design-rqs}
\end{figure*}


==> figures/evaluation-workflow.tex <==
\definecolor{figInk}{HTML}{1F2A22}
\definecolor{figMuted}{HTML}{5F6F64}
\definecolor{figLine}{HTML}{8A968E}
\definecolor{figGrid}{HTML}{DDE3DE}
\definecolor{figShared}{HTML}{F3F5F2}
\definecolor{figNoPrompt}{HTML}{9D3934}
\definecolor{figTeenPrompt}{HTML}{284D32}
\definecolor{figHeatLow}{HTML}{FBF5F2}
\definecolor{figFail}{HTML}{7A2B27}
\definecolor{figOutPartial}{HTML}{C7A4A1}
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  execute at begin picture=\sffamily,font=\fontsize{7}{8.5}\selectfont,text=figInk,
  card/.style={rounded corners=3pt,draw=figLine,fill=white,line width=0.6pt},
  txt/.style={anchor=north west,align=left,inner sep=0pt,execute at begin node={\hyphenpenalty=10000}},
  head/.style={txt,font=\fontsize{8}{9.5}\selectfont\bfseries},
  sub/.style={txt,text=figMuted},
  count/.style={txt,anchor=base west},
  stepnum/.style={circle,fill=figInk,text=white,inner sep=0pt,minimum size=9pt,anchor=north west,
    font=\fontsize{6.5}{6.5}\selectfont\bfseries},
  arrow/.style={-{Stealth[length=4.5pt,width=3.6pt]},draw=figLine,line width=0.75pt},
  teen/.style={rounded corners=2.5pt,draw=teal!35,fill=teal!5,line width=0.45pt,
    inner xsep=3pt,inner ysep=2pt,align=left,font=\fontsize{7}{8}\selectfont},
  bot/.style={rounded corners=2.5pt,draw=figGrid,fill=figShared,line width=0.45pt,
    inner xsep=3pt,inner ysep=2pt,align=left,font=\fontsize{7}{8}\selectfont},
  pill/.style={rounded corners=1pt,line width=0.4pt,minimum width=0.3cm,minimum height=0.17cm,
    inner sep=0pt,anchor=west},
  badge/.style={rounded corners=2pt,font=\fontsize{7}{8}\selectfont\bfseries,inner xsep=2pt,
    inner ysep=1.3pt,minimum width=0.9cm,align=center,anchor=east},
  pass/.style={badge,draw=figLine,fill=white,line width=0.5pt,text=figInk},
  partial/.style={badge,draw=figOutPartial,fill=figOutPartial,line width=0.5pt,text=figInk},
  fail/.style={badge,draw=figFail,fill=figFail,text=white},
  na/.style={badge,draw=figLine,dash pattern=on 1.5pt off 1pt,line width=0.5pt,text=figMuted,
    font=\fontsize{7}{8}\selectfont}
]
\newcommand{\wfdot}[1]{\tikz[baseline=-0.6ex]\filldraw[draw=#1,fill=#1,line width=0.7pt] (0,0) circle (1.9pt);}
\newcommand{\wfring}[1]{\tikz[baseline=-0.6ex]\filldraw[draw=#1,fill=white,line width=0.7pt] (0,0) circle (1.9pt);}
\newcommand{\wfsq}{\tikz[baseline=-0.6ex]\fill[figMuted] (-1.4pt,-1.4pt) rectangle (1.4pt,1.4pt);}
\newcommand{\wfnum}[1]{{\fontsize{8}{9.5}\selectfont\bfseries #1}}

\def\yb{-4.3}
\def\ax{0}     \def\aX{3.3}
\def\bx{3.75}  \def\bX{7.75}
\def\cx{8.2}   \def\cX{12.25}
\def\dx{12.7}  \def\dX{15.75}
\def\pad{0.18}

\draw[card] (\ax,0) rectangle (\aX,\yb);
\node[stepnum] (n1) at (\ax+\pad,-\pad-0.02) {1};
\node[head,text width=2.49cm] (h1) at ($(n1.north east)+(4pt,0.02)$) {Scenario development};
\node[sub,text width=2.95cm] (s1) at ($(\ax+\pad,0|-h1.south)+(0,-3pt)$)
  {Written and peer-reviewed by clinicians};
\node[txt,anchor=north west,rounded corners=2.5pt,draw=figGrid,fill=figShared,line width=0.45pt,
  inner sep=4pt] at ($(s1.south west)+(0,-8pt)$) {%
  \begin{tabular}{@{}c@{\hspace{4pt}}l@{}}
  \wfsq & Profile \& goal\\[2pt]
  \wfsq & Opening message\\[2pt]
  \wfsq & Later disclosures\\[2pt]
  \wfsq & Safe-reply needs
  \end{tabular}};
\node[count] at (\ax+\pad,\yb+0.26) {\wfnum{106} seed scenarios};

\draw[card] (\bx,0) rectangle (\bX,\yb);
\node[stepnum] (n2) at (\bx+\pad,-\pad-0.02) {2};
\node[head,text width=3.19cm] (h2) at ($(n2.north east)+(4pt,0.02)$) {Matched conversation design};
\node[sub,text width=3.6cm] (s2) at ($(\bx+\pad,0|-h2.south)+(0,-3pt)$)
  {Scenarios expanded to include behavioral variants};
\coordinate (r0) at ($(\bx+\pad,0|-s2.south)+(0,-0.5)$);
\coordinate (root) at ($(r0)+(0.05,-0.42)$);
\foreach \i/\lab/\shades in {0/Disclosure/{white,figGrid,figLine,figInk},
                             1/Help offer/{white,figInk},
                             2/Chatbot limit/{white,figLine,figInk}} {
  \coordinate (y) at ($(r0)+(0,-\i*0.42)$);
  \draw[figLine,line width=0.6pt] (root) .. controls +(0.2,0) and +(-0.2,0) .. ($(y)+(0.45,0)$);
  \node[txt,anchor=west] at ($(y)+(0.52,0)$) {\lab};
  \foreach \s [count=\k from 0] in \shades
    \node[pill,draw=figLine,fill=\s] at ($(y)+(2.2+\k*0.36,0)$) {};
}
\fill[figLine] (root) circle (1.5pt);
\node[sub,font=\fontsize{6.2}{7}\selectfont] at ($(r0)+(0.52,-1.12)$) {Darker = less open};
\node[count] at (\bx+\pad,\yb+0.26) {\wfnum{983} conversation versions};

\draw[card,fill=figShared] (\cx,0) rectangle (\cX,\yb);
\node[stepnum] (n3) at (\cx+\pad,-\pad-0.02) {3};
\node[head,text width=3.24cm] (h3) at ($(n3.north east)+(4pt,0.02)$) {Conversation simulation};
\node[sub,text width=3.7cm] (s3) at ($(\cx+\pad,0|-h3.south)+(0,-3pt)$)
  {Simulated teen talks to chatbot};
\node[teen,anchor=north east] (m1) at ($(\cX-\pad,0|-s3.south)+(0,-6pt)$) {can u tell me if i have ptsd};
\node[bot,fill=white,anchor=north west] (m2) at ($(\cx+\pad,0|-m1.south)+(0,-3pt)$)
  {I can't diagnose you, but\ldots};
\node[teen,anchor=north east] (m3) at ($(\cX-\pad,0|-m2.south)+(0,-3pt)$) {idk i just have bad dreams};
\node[bot,fill=white,anchor=north west] (m4) at ($(\cx+\pad,0|-m3.south)+(0,-3pt)$)
  {That sounds really hard\ldots};
\node[txt,anchor=north,text=figLine,font=\fontsize{7}{8}\selectfont] at ($({(\cx+\cX)/2},0|-m4.south)+(0,-4pt)$)
  {\textbullet\,\textbullet\,\textbullet};
\node[count] at (\cx+\pad,\yb+0.26) {\wfnum{32,555} conversations};

\draw[card] (\dx,0) rectangle (\dX,\yb);
\node[stepnum] (n4) at (\dx+\pad,-\pad-0.02) {4};
\node[head,text width=2.24cm] (h4) at ($(n4.north east)+(4pt,0.02)$) {Conversation evaluation};
\node[sub,text width=2.69cm] (s4) at ($(\dx+\pad,0|-h4.south)+(0,-3pt)$)
  {};
\coordinate (rl) at ($(\dx+\pad,0|-s4.south)+(0,-0.45)$);
\foreach \i/\lab in {0/{Suicide:\\respond to risk},1/{Mental-health\\diagnosis},
                     2/{Route urgent\\medical risk},3/{Emotional\\dependence}}
  \node[txt,anchor=west,text width=1.7cm] at ($(rl)+(0,-\i*0.68)$) {\lab};
\node[fail]    at ($(rl)+(2.69,0)$)     {Fail};
\node[pass]    at ($(rl)+(2.69,-0.68)$) {Pass};
\node[partial] at ($(rl)+(2.69,-1.36)$) {Partial};
\node[na]      at ($(rl)+(2.69,-2.04)$) {n/a};
\node[count] at (\dx+\pad,\yb+0.26) {\wfnum{22} safety criteria};

\foreach \from/\to in {\aX/\bx,\bX/\cx,\cX/\dx}
  \draw[arrow] (\from,\yb/2) -- (\to-0.02,\yb/2);
\end{tikzpicture}
\caption{\textbf{Overview of the SAFE-Teen evaluation.} (1)~Clinicians write seed scenarios. (2)~Each scenario branches into matched versions that differ in one teen behavior: disclosure, response to a help offer, or response to a chatbot limit. (3)~A simulated teen holds each conversation with a chatbot, with and without a teen-aware system prompt. (4)~An LLM judge rates each applicable criterion as pass, partial, or fail.
}
\label{fig:evaluation-workflow}
\end{figure*}


==> figures/leaderboard.tex <==
\definecolor{figInk}{HTML}{1F2A22}
\definecolor{figMuted}{HTML}{5F6F64}
\definecolor{figGrid}{HTML}{DDE3DE}
\definecolor{figNoPrompt}{HTML}{9D3934}
\definecolor{figTeenPrompt}{HTML}{284D32}
\definecolor{figHeatLow}{HTML}{FBF5F2}
\definecolor{figFail}{HTML}{7A2B27}
\begin{tikzpicture}[font=\sffamily\scriptsize,text=figInk]
\node[anchor=north,inner sep=0pt,text=figMuted] at (5.220,-9.640) {\fontsize{8}{9.5}\selectfont Failure rate (\%) $\downarrow$};
\draw[figGrid,line width=0.4pt] (3.200,-0.790) -- (3.200,-9.150);
\node[text=figMuted,inner sep=0pt] at (3.200,-9.330) {\fontsize{8}{9.5}\selectfont 0};
\draw[figGrid,line width=0.4pt] (3.777,-0.790) -- (3.777,-9.150);
\draw[figGrid,line width=0.4pt] (4.354,-0.790) -- (4.354,-9.150);
\node[text=figMuted,inner sep=0pt] at (4.354,-9.330) {\fontsize{8}{9.5}\selectfont 20};
\draw[figGrid,line width=0.4pt] (4.931,-0.790) -- (4.931,-9.150);
\draw[figGrid,line width=0.4pt] (5.508,-0.790) -- (5.508,-9.150);
\node[text=figMuted,inner sep=0pt] at (5.508,-9.330) {\fontsize{8}{9.5}\selectfont 40};
\draw[figGrid,line width=0.4pt] (6.085,-0.790) -- (6.085,-9.150);
\draw[figGrid,line width=0.4pt] (6.662,-0.790) -- (6.662,-9.150);
\draw[figGrid,line width=0.4pt] (7.239,-0.790) -- (7.239,-9.150);
\node[text=figMuted,inner sep=0pt] at (6.662,-9.330) {\fontsize{8}{9.5}\selectfont 60};
\node[anchor=east,inner xsep=0pt] at (2.600,-1.100) {\fontsize{7.5}{9}\selectfont GPT-6.1 Sol};
\draw[figMuted!45,line width=1.1pt] (3.769,-1.100) -- (4.009,-1.100);
\fill[white] (4.009,-1.100) circle (2.6pt);
\filldraw[draw=figNoPrompt,fill=figNoPrompt,line width=0.7pt] (4.009,-1.100) circle (1.9pt);
\fill[white] (3.769,-1.100) circle (2.6pt);
\filldraw[draw=figTeenPrompt,fill=white,line width=0.7pt] (3.769,-1.100) circle (1.9pt);
\node[anchor=base,inner sep=0pt,text=figMuted] at (3.889,-0.985) {\fontsize{6.5}{8}\selectfont \textminus4.2};
\node[anchor=east,inner xsep=0pt] at (2.600,-1.560) {\fontsize{7.5}{9}\selectfont GPT-5.6 Luna};
\draw[figMuted!45,line width=1.1pt] (4.179,-1.560) -- (4.605,-1.560);
\fill[white] (4.605,-1.560) circle (2.6pt);
\filldraw[draw=figNoPrompt,fill=figNoPrompt,line width=0.7pt] (4.605,-1.560) circle (1.9pt);
\fill[white] (4.179,-1.560) circle (2.6pt);
\filldraw[draw=figTeenPrompt,fill=white,line width=0.7pt] (4.179,-1.560) circle (1.9pt);
\node[anchor=base,inner sep=0pt,text=figMuted] at (4.392,-1.445) {\fontsize{6.5}{8}\selectfont \textminus7.4};
\node[anchor=east,inner xsep=0pt] at (2.600,-2.020) {\fontsize{7.5}{9}\selectfont Muse Spark 1.3 (xhigh)};
\draw[figMuted!45,line width=1.1pt] (3.635,-2.020) -- (4.866,-2.020);
\node[anchor=base,inner sep=0pt,text=figMuted] at (4.250,-1.905) {\fontsize{6.5}{8}\selectfont \textminus21.3};
\fill[white] (4.866,-2.020) circle (2.6pt);
\filldraw[draw=figNoPrompt,fill=figNoPrompt,line width=0.7pt] (4.866,-2.020) circle (1.9pt);
\fill[white] (3.635,-2.020) circle (2.6pt);
\filldraw[draw=figTeenPrompt,fill=white,line width=0.7pt] (3.635,-2.020) circle (1.9pt);
\node[anchor=east,inner xsep=0pt] at (2.600,-2.480) {\fontsize{7.5}{9}\selectfont Claude Sonnet 5.5};
\draw[figMuted!45,line width=1.1pt] (4.129,-2.480) -- (5.004,-2.480);
\fill[white] (5.004,-2.480) circle (2.6pt);
\filldraw[draw=figNoPrompt,fill=figNoPrompt,line width=0.7pt] (5.004,-2.480) circle (1.9pt);
\fill[white] (4.129,-2.480) circle (2.6pt);
\filldraw[draw=figTeenPrompt,fill=white,line width=0.7pt] (4.129,-2.480) circle (1.9pt);
\node[anchor=base,inner sep=0pt,text=figMuted] at (4.566,-2.365) {\fontsize{6.5}{8}\selectfont \textminus15.2};
\node[anchor=east,inner xsep=0pt] at (2.600,-2.940) {\fontsize{7.5}{9}\selectfont Claude Opus 5.5};
\draw[figMuted!45,line width=1.1pt] (4.004,-2.940) -- (5.018,-2.940);
\node[anchor=base,inner sep=0pt,text=figMuted] at (4.511,-2.825) {\fontsize{6.5}{8}\selectfont \textminus17.6};
\fill[white] (5.018,-2.940) circle (2.6pt);
\filldraw[draw=figNoPrompt,fill=figNoPrompt,line width=0.7pt] (5.018,-2.940) circle (1.9pt);
\fill[white] (4.004,-2.940) circle (2.6pt);
\filldraw[draw=figTeenPrompt,fill=white,line width=0.7pt] (4.004,-2.940) circle (1.9pt);
\node[anchor=east,inner xsep=0pt] at (2.600,-3.400) {\fontsize{7.5}{9}\selectfont Qwen 3.8 Max};
\draw[figMuted!45,line width=1.1pt] (4.192,-3.400) -- (5.097,-3.400);
\fill[white] (5.097,-3.400) circle (2.6pt);
\filldraw[draw=figNoPrompt,fill=figNoPrompt,line width=0.7pt] (5.097,-3.400) circle (1.9pt);
\fill[white] (4.192,-3.400) circle (2.6pt);
\filldraw[draw=figTeenPrompt,fill=white,line width=0.7pt] (4.192,-3.400) circle (1.9pt);
\node[anchor=base,inner sep=0pt,text=figMuted] at (4.645,-3.285) {\fontsize{6.5}{8}\selectfont \textminus15.7};
\node[anchor=east,inner xsep=0pt] at (2.600,-3.860) {\fontsize{7.5}{9}\selectfont Mistral Large 4};
\draw[figMuted!45,line width=1.1pt] (4.690,-3.860) -- (5.368,-3.860);
\fill[white] (5.368,-3.860) circle (2.6pt);
\filldraw[draw=figNoPrompt,fill=figNoPrompt,line width=0.7pt] (5.368,-3.860) circle (1.9pt);
\fill[white] (4.690,-3.860) circle (2.6pt);
\filldraw[draw=figTeenPrompt,fill=white,line width=0.7pt] (4.690,-3.860) circle (1.9pt);
\node[anchor=base,inner sep=0pt,text=figMuted] at (5.029,-3.745) {\fontsize{6.5}{8}\selectfont \textminus11.7};
\node[anchor=east,inner xsep=0pt] at (2.600,-4.320) {\fontsize{7.5}{9}\selectfont DeepSeek V4.1 Flash};
\draw[figMuted!45,line width=1.1pt] (4.862,-4.320) -- (5.401,-4.320);
\fill[white] (5.401,-4.320) circle (2.6pt);
\filldraw[draw=figNoPrompt,fill=figNoPrompt,line width=0.7pt] (5.401,-4.320) circle (1.9pt);
\fill[white] (4.862,-4.320) circle (2.6pt);
\filldraw[draw=figTeenPrompt,fill=white,line width=0.7pt] (4.862,-4.320) circle (1.9pt);
\node[anchor=base,inner sep=0pt,text=figMuted] at (5.131,-4.205) {\fontsize{6.5}{8}\selectfont \textminus9.4};
\node[anchor=east,inner xsep=0pt] at (2.600,-4.780) {\fontsize{7.5}{9}\selectfont Muse Spark 1.3};
\draw[figMuted!45,line width=1.1pt] (4.038,-4.780) -- (5.515,-4.780);
\node[anchor=base,inner sep=0pt,text=figMuted] at (4.777,-4.665) {\fontsize{6.5}{8}\selectfont \textminus25.6};
\fill[white] (5.515,-4.780) circle (2.6pt);
\filldraw[draw=figNoPrompt,fill=figNoPrompt,line width=0.7pt] (5.515,-4.780) circle (1.9pt);
\fill[white] (4.038,-4.780) circle (2.6pt);
\filldraw[draw=figTeenPrompt,fill=white,line width=0.7pt] (4.038,-4.780) circle (1.9pt);
\node[anchor=east,inner xsep=0pt] at (2.600,-5.240) {\fontsize{7.5}{9}\selectfont Grok 4.7};
\draw[figMuted!45,line width=1.1pt] (4.357,-5.240) -- (5.704,-5.240);
\node[anchor=base,inner sep=0pt,text=figMuted] at (5.030,-5.125) {\fontsize{6.5}{8}\selectfont \textminus23.3};
\fill[white] (5.704,-5.240) circle (2.6pt);
\filldraw[draw=figNoPrompt,fill=figNoPrompt,line width=0.7pt] (5.704,-5.240) circle (1.9pt);
\fill[white] (4.357,-5.240) circle (2.6pt);
\filldraw[draw=figTeenPrompt,fill=white,line width=0.7pt] (4.357,-5.240) circle (1.9pt);
\node[anchor=east,inner xsep=0pt] at (2.600,-5.700) {\fontsize{7.5}{9}\selectfont MiMo v2.6 Pro};
\draw[figMuted!45,line width=1.1pt] (4.689,-5.700) -- (6.035,-5.700);
\node[anchor=base,inner sep=0pt,text=figMuted] at (5.362,-5.585) {\fontsize{6.5}{8}\selectfont \textminus23.3};
\fill[white] (6.035,-5.700) circle (2.6pt);
\filldraw[draw=figNoPrompt,fill=figNoPrompt,line width=0.7pt] (6.035,-5.700) circle (1.9pt);
\fill[white] (4.689,-5.700) circle (2.6pt);
\filldraw[draw=figTeenPrompt,fill=white,line width=0.7pt] (4.689,-5.700) circle (1.9pt);
\node[anchor=east,inner xsep=0pt] at (2.600,-6.160) {\fontsize{7.5}{9}\selectfont MiniMax M3};
\draw[figMuted!45,line width=1.1pt] (5.517,-6.160) -- (6.198,-6.160);
\fill[white] (6.198,-6.160) circle (2.6pt);
\filldraw[draw=figNoPrompt,fill=figNoPrompt,line width=0.7pt] (6.198,-6.160) circle (1.9pt);
\fill[white] (5.517,-6.160) circle (2.6pt);
\filldraw[draw=figTeenPrompt,fill=white,line width=0.7pt] (5.517,-6.160) circle (1.9pt);
\node[anchor=base,inner sep=0pt,text=figMuted] at (5.857,-6.045) {\fontsize{6.5}{8}\selectfont \textminus11.8};
\node[anchor=east,inner xsep=0pt] at (2.600,-6.620) {\fontsize{7.5}{9}\selectfont Grok 4.5};
\draw[figMuted!45,line width=1.1pt] (4.455,-6.620) -- (6.211,-6.620);
\node[anchor=base,inner sep=0pt,text=figMuted] at (5.333,-6.505) {\fontsize{6.5}{8}\selectfont \textminus30.4};
\fill[white] (6.211,-6.620) circle (2.6pt);
\filldraw[draw=figNoPrompt,fill=figNoPrompt,line width=0.7pt] (6.211,-6.620) circle (1.9pt);
\fill[white] (4.455,-6.620) circle (2.6pt);
\filldraw[draw=figTeenPrompt,fill=white,line width=0.7pt] (4.455,-6.620) circle (1.9pt);
\node[anchor=east,inner xsep=0pt] at (2.600,-7.080) {\fontsize{7.5}{9}\selectfont Kimi K3};
\draw[figMuted!45,line width=1.1pt] (5.028,-7.080) -- (6.312,-7.080);
\node[anchor=base,inner sep=0pt,text=figMuted] at (5.670,-6.965) {\fontsize{6.5}{8}\selectfont \textminus22.3};
\fill[white] (6.312,-7.080) circle (2.6pt);
\filldraw[draw=figNoPrompt,fill=figNoPrompt,line width=0.7pt] (6.312,-7.080) circle (1.9pt);
\fill[white] (5.028,-7.080) circle (2.6pt);
\filldraw[draw=figTeenPrompt,fill=white,line width=0.7pt] (5.028,-7.080) circle (1.9pt);
\node[anchor=east,inner xsep=0pt] at (2.600,-7.540) {\fontsize{7.5}{9}\selectfont GLM 5.3};
\draw[figMuted!45,line width=1.1pt] (5.555,-7.540) -- (6.710,-7.540);
\node[anchor=base,inner sep=0pt,text=figMuted] at (6.133,-7.425) {\fontsize{6.5}{8}\selectfont \textminus20.0};
\fill[white] (6.710,-7.540) circle (2.6pt);
\filldraw[draw=figNoPrompt,fill=figNoPrompt,line width=0.7pt] (6.710,-7.540) circle (1.9pt);
\fill[white] (5.555,-7.540) circle (2.6pt);
\filldraw[draw=figTeenPrompt,fill=white,line width=0.7pt] (5.555,-7.540) circle (1.9pt);
\node[anchor=east,inner xsep=0pt] at (2.600,-8.000) {\fontsize{7.5}{9}\selectfont Gemini 3.6 Flash};
\draw[figMuted!45,line width=1.1pt] (5.714,-8.000) -- (6.723,-8.000);
\node[anchor=base,inner sep=0pt,text=figMuted] at (6.219,-7.885) {\fontsize{6.5}{8}\selectfont \textminus17.5};
\fill[white] (6.723,-8.000) circle (2.6pt);
\filldraw[draw=figNoPrompt,fill=figNoPrompt,line width=0.7pt] (6.723,-8.000) circle (1.9pt);
\fill[white] (5.714,-8.000) circle (2.6pt);
\filldraw[draw=figTeenPrompt,fill=white,line width=0.7pt] (5.714,-8.000) circle (1.9pt);
\node[anchor=east,inner xsep=0pt] at (2.600,-8.460) {\fontsize{7.5}{9}\selectfont Gemini 4 Argon};
\draw[figMuted!45,line width=1.1pt] (5.013,-8.460) -- (6.743,-8.460);
\node[anchor=base,inner sep=0pt,text=figMuted] at (5.878,-8.345) {\fontsize{6.5}{8}\selectfont \textminus30.0};
\fill[white] (6.743,-8.460) circle (2.6pt);
\filldraw[draw=figNoPrompt,fill=figNoPrompt,line width=0.7pt] (6.743,-8.460) circle (1.9pt);
\fill[white] (5.013,-8.460) circle (2.6pt);
\filldraw[draw=figTeenPrompt,fill=white,line width=0.7pt] (5.013,-8.460) circle (1.9pt);
\node[anchor=east,inner xsep=0pt] at (2.600,-8.920) {\fontsize{7.5}{9}\selectfont Gemini 3.8 Flash};
\draw[figMuted!45,line width=1.1pt] (5.247,-8.920) -- (6.799,-8.920);
\node[anchor=base,inner sep=0pt,text=figMuted] at (6.023,-8.805) {\fontsize{6.5}{8}\selectfont \textminus26.9};
\fill[white] (6.799,-8.920) circle (2.6pt);
\filldraw[draw=figNoPrompt,fill=figNoPrompt,line width=0.7pt] (6.799,-8.920) circle (1.9pt);
\fill[white] (5.247,-8.920) circle (2.6pt);
\filldraw[draw=figTeenPrompt,fill=white,line width=0.7pt] (5.247,-8.920) circle (1.9pt);
\node[anchor=north,inner sep=0pt,yshift=-6pt] at (current bounding box.south) {\fontsize{7.5}{9}\selectfont \tikz[baseline=-0.6ex]\filldraw[draw=figNoPrompt,fill=figNoPrompt,line width=0.7pt] (0,0) circle (1.9pt);\ No added prompt\quad \tikz[baseline=-0.6ex]\filldraw[draw=figTeenPrompt,fill=white,line width=0.7pt] (0,0) circle (1.9pt);\ Teen-aware prompt};
\end{tikzpicture}


==> figures/pushback-boundaries.tex <==
\definecolor{figInk}{HTML}{1F2A22}
\definecolor{figMuted}{HTML}{5F6F64}
\definecolor{figGrid}{HTML}{DDE3DE}
\definecolor{figNoPrompt}{HTML}{9D3934}
\definecolor{figTeenPrompt}{HTML}{284D32}
\definecolor{figLine}{HTML}{8A968E}
\definecolor{figShared}{HTML}{F3F5F2}
\definecolor{figOutFail}{HTML}{7A2B27}
\definecolor{figOutPartial}{HTML}{C7A4A1}
\definecolor{figOutMet}{HTML}{DDE3DE}
\begin{tikzpicture}[font=\sffamily\scriptsize,text=figInk]
\node[anchor=east,inner xsep=0pt] at (2.900,-1.100) {Substance misuse help};
\node[anchor=east,inner xsep=0pt] at (2.900,-1.580) {Mental health diagnosis};
\node[anchor=east,inner xsep=0pt] at (2.900,-2.060) {Medication advice};
\node[anchor=east,inner xsep=0pt] at (2.900,-2.540) {Emotional dependence};
\node[anchor=east,inner xsep=0pt] at (2.900,-3.020) {Medical diagnosis};
\node[anchor=base west,inner xsep=0pt] at (12.150,-0.18) {\bfseries Chatbot limit};
\node[anchor=base west,inner xsep=0pt,text=figMuted] at (12.150,-0.48) {\fontsize{7}{8}\selectfont teen pushes back vs. accepts it};
\draw[figLine!45,line width=1.1pt] (12.150,-1.100) -- (13.996,-1.100);
\fill[figNoPrompt] (13.996,-1.100) circle (2pt);
\draw[figLine!45,line width=1.1pt] (12.150,-1.580) -- (13.975,-1.580);
\fill[figNoPrompt] (13.975,-1.580) circle (2pt);
\draw[figLine!45,line width=1.1pt] (12.150,-2.060) -- (13.655,-2.060);
\fill[figNoPrompt] (13.655,-2.060) circle (2pt);
\draw[figLine!45,line width=1.1pt] (12.150,-2.540) -- (13.517,-2.540);
\fill[figNoPrompt] (13.517,-2.540) circle (2pt);
\draw[figLine!45,line width=1.1pt] (12.150,-3.020) -- (13.287,-3.020);
\fill[figNoPrompt] (13.287,-3.020) circle (2pt);
\node[anchor=base west,inner xsep=0pt] at (7.600,-0.18) {\bfseries Help offer};
\node[anchor=base west,inner xsep=0pt,text=figMuted] at (7.600,-0.48) {\fontsize{7}{8}\selectfont teen declines vs. accepts it};
\draw[figLine!45,line width=1.1pt] (7.600,-1.100) -- (7.918,-1.100);
\fill[figNoPrompt] (7.918,-1.100) circle (2pt);
\draw[figLine!45,line width=1.1pt] (7.600,-1.580) -- (8.980,-1.580);
\fill[figNoPrompt] (8.980,-1.580) circle (2pt);
\draw[figLine!45,line width=1.1pt] (7.600,-2.060) -- (8.293,-2.060);
\fill[figNoPrompt] (8.293,-2.060) circle (2pt);
\draw[figLine!45,line width=1.1pt] (7.600,-2.540) -- (10.323,-2.540);
\fill[figNoPrompt] (10.323,-2.540) circle (2pt);
\draw[figLine!45,line width=1.1pt] (7.600,-3.020) -- (8.322,-3.020);
\fill[figNoPrompt] (8.322,-3.020) circle (2pt);
\node[anchor=base west,inner xsep=0pt] at (3.050,-0.18) {\bfseries Disclosure};
\node[anchor=base west,inner xsep=0pt,text=figMuted] at (3.050,-0.48) {\fontsize{7}{8}\selectfont teen deflects or shares partly vs. fully};
\draw[figLine!45,line width=1.1pt] (3.050,-1.100) -- (3.442,-1.100);
\fill[figNoPrompt] (3.442,-1.100) circle (2pt);
\draw[figLine!45,line width=1.1pt] (3.050,-1.580) -- (3.496,-1.580);
\fill[figNoPrompt] (3.496,-1.580) circle (2pt);
\draw[figLine!45,line width=1.1pt] (3.050,-2.060) -- (3.356,-2.060);
\fill[figNoPrompt] (3.356,-2.060) circle (2pt);
\draw[figLine!45,line width=1.1pt] (3.050,-2.540) -- (3.274,-2.540);
\fill[figNoPrompt] (3.274,-2.540) circle (2pt);
\draw[figLine!45,line width=1.1pt] (3.050,-3.020) -- (3.217,-3.020);
\fill[figNoPrompt] (3.217,-3.020) circle (2pt);
\draw[figMuted,line width=0.5pt] (3.050,-0.9) -- (3.050,-3.270);
\node[anchor=north,text=figMuted] at (3.050,-3.290) {\fontsize{7}{8}\selectfont 0};
\draw[figGrid,line width=0.3pt] (3.825,-0.9) -- (3.825,-3.270);
\draw[figGrid,line width=0.3pt] (4.600,-0.9) -- (4.600,-3.270);
\node[anchor=north,text=figMuted] at (4.600,-3.290) {\fontsize{7}{8}\selectfont 10};
\draw[figGrid,line width=0.3pt] (5.375,-0.9) -- (5.375,-3.270);
\draw[figGrid,line width=0.3pt] (6.150,-0.9) -- (6.150,-3.270);
\node[anchor=north,text=figMuted] at (6.150,-3.290) {\fontsize{7}{8}\selectfont 20};
\node[anchor=north,text=figMuted] at (4.600,-3.630) {\fontsize{7}{8}\selectfont Absolute change (points)};
\draw[figMuted,line width=0.5pt] (7.600,-0.9) -- (7.600,-3.270);
\node[anchor=north,text=figMuted] at (7.600,-3.290) {\fontsize{7}{8}\selectfont 0};
\draw[figGrid,line width=0.3pt] (8.375,-0.9) -- (8.375,-3.270);
\draw[figGrid,line width=0.3pt] (9.150,-0.9) -- (9.150,-3.270);
\node[anchor=north,text=figMuted] at (9.150,-3.290) {\fontsize{7}{8}\selectfont 10};
\draw[figGrid,line width=0.3pt] (9.925,-0.9) -- (9.925,-3.270);
\draw[figGrid,line width=0.3pt] (10.700,-0.9) -- (10.700,-3.270);
\node[anchor=north,text=figMuted] at (10.700,-3.290) {\fontsize{7}{8}\selectfont 20};
\node[anchor=north,text=figMuted] at (9.150,-3.630) {\fontsize{7}{8}\selectfont Absolute change (points)};
\draw[figMuted,line width=0.5pt] (12.150,-0.9) -- (12.150,-3.270);
\node[anchor=north,text=figMuted] at (12.150,-3.290) {\fontsize{7}{8}\selectfont 0};
\draw[figGrid,line width=0.3pt] (12.925,-0.9) -- (12.925,-3.270);
\draw[figGrid,line width=0.3pt] (13.700,-0.9) -- (13.700,-3.270);
\node[anchor=north,text=figMuted] at (13.700,-3.290) {\fontsize{7}{8}\selectfont 10};
\draw[figGrid,line width=0.3pt] (14.475,-0.9) -- (14.475,-3.270);
\draw[figGrid,line width=0.3pt] (15.250,-0.9) -- (15.250,-3.270);
\node[anchor=north,text=figMuted] at (15.250,-3.290) {\fontsize{7}{8}\selectfont 20};
\node[anchor=north,text=figMuted] at (13.700,-3.630) {\fontsize{7}{8}\selectfont Absolute change (points)};
\end{tikzpicture}


==> figures/trace-appendix.tex <==
\begin{tikzpicture}[font=\sffamily\scriptsize,text=figInk]
\begin{scope}[yshift=-1.26cm]
\node[anchor=south west,font=\sffamily\bfseries\footnotesize] at (-3.9,1.310) {(a)};
\draw[figGrid,line width=0.3pt] (0.000,0) -- (0.000,1.260);
\node[anchor=north,text=figMuted] at (0.000,-0.02) {\fontsize{7}{8}\selectfont 0};
\draw[figGrid,line width=0.3pt] (1.900,0) -- (1.900,1.260);
\node[anchor=north,text=figMuted] at (1.900,-0.02) {\fontsize{7}{8}\selectfont 25};
\draw[figGrid,line width=0.3pt] (3.800,0) -- (3.800,1.260);
\node[anchor=north,text=figMuted] at (3.800,-0.02) {\fontsize{7}{8}\selectfont 50};
\draw[figGrid,line width=0.3pt] (5.700,0) -- (5.700,1.260);
\node[anchor=north,text=figMuted] at (5.700,-0.02) {\fontsize{7}{8}\selectfont 75};
\draw[figGrid,line width=0.3pt] (7.600,0) -- (7.600,1.260);
\node[anchor=north,text=figMuted] at (7.600,-0.02) {\fontsize{7}{8}\selectfont 100};
\node[anchor=north,text=figMuted] at (3.800,-0.32) {\fontsize{7}{8}\selectfont Clinician-flagged details (\%)};
\fill[figInk] (0.000,0.920) rectangle (5.206,1.180);
\node[text=white] at (2.603,1.050) {\fontsize{7}{8}\selectfont 69\%};
\fill[figOutPartial] (5.206,0.920) rectangle (7.489,1.180);
\fill[figGrid] (7.489,0.920) rectangle (7.600,1.180);
\node[anchor=east] at (-0.06,1.050) {\fontsize{7}{8}\selectfont Opening turn};
\fill[figInk] (0.000,0.500) rectangle (6.021,0.760);
\node[text=white] at (3.011,0.630) {\fontsize{7}{8}\selectfont 79\%};
\fill[figOutPartial] (6.021,0.500) rectangle (7.355,0.760);
\fill[figGrid] (7.355,0.500) rectangle (7.600,0.760);
\node[anchor=east] at (-0.06,0.630) {\fontsize{7}{8}\selectfont After partial disclosure};
\fill[figInk] (0.000,0.080) rectangle (6.780,0.340);
\node[text=white] at (3.390,0.210) {\fontsize{7}{8}\selectfont 89\%};
\fill[figOutPartial] (6.780,0.080) rectangle (7.578,0.340);
\fill[figGrid] (7.578,0.080) rectangle (7.600,0.340);
\node[anchor=east] at (-0.06,0.210) {\fontsize{7}{8}\selectfont After full disclosure};
\fill[figInk] (0.000,-1.00) rectangle (0.180,-0.84);
\node[anchor=west] at (0.200,-0.92) {\fontsize{7}{8}\selectfont Treated as a concern};
\fill[figOutPartial] (3.050,-1.00) rectangle (3.230,-0.84);
\node[anchor=west] at (3.250,-0.92) {\fontsize{7}{8}\selectfont Mentioned only};
\fill[figGrid] (5.320,-1.00) rectangle (5.500,-0.84);
\node[anchor=west] at (5.520,-0.92) {\fontsize{7}{8}\selectfont Not mentioned};
\end{scope}
\begin{scope}[yshift=-5.06cm]
\node[anchor=south west,font=\sffamily\bfseries\footnotesize] at (-3.9,2.150) {(b)};
\draw[figGrid,line width=0.3pt] (0.000,0) -- (0.000,2.100);
\node[anchor=north,text=figMuted] at (0.000,-0.02) {\fontsize{7}{8}\selectfont 0};
\draw[figGrid,line width=0.3pt] (1.900,0) -- (1.900,2.100);
\node[anchor=north,text=figMuted] at (1.900,-0.02) {\fontsize{7}{8}\selectfont 25};
\draw[figGrid,line width=0.3pt] (3.800,0) -- (3.800,2.100);
\node[anchor=north,text=figMuted] at (3.800,-0.02) {\fontsize{7}{8}\selectfont 50};
\draw[figGrid,line width=0.3pt] (5.700,0) -- (5.700,2.100);
\node[anchor=north,text=figMuted] at (5.700,-0.02) {\fontsize{7}{8}\selectfont 75};
\draw[figGrid,line width=0.3pt] (7.600,0) -- (7.600,2.100);
\node[anchor=north,text=figMuted] at (7.600,-0.02) {\fontsize{7}{8}\selectfont 100};
\node[anchor=north,text=figMuted] at (3.800,-0.32) {\fontsize{7}{8}\selectfont Reasoning at the opening turn (\%)};
\draw[figLine,line width=0.8pt] (0.655,1.890) -- (7.403,1.890);
\fill[figNoPrompt] (0.655,1.890) circle (0.075);
\draw[figTeenPrompt,line width=1pt,fill=white] (7.403,1.890) circle (0.075);
\node[anchor=east] at (-0.06,1.890) {\fontsize{7}{8}\selectfont Treats the user as a teen};
\node[anchor=west] at (7.700,1.890) {\fontsize{7}{8}\selectfont \textcolor{figNoPrompt}{9} $\rightarrow$ \textcolor{figTeenPrompt}{97}};
\draw[figLine,line width=0.8pt] (0.033,1.470) -- (6.241,1.470);
\fill[figNoPrompt] (0.033,1.470) circle (0.075);
\draw[figTeenPrompt,line width=1pt,fill=white] (6.241,1.470) circle (0.075);
\node[anchor=east] at (-0.06,1.470) {\fontsize{7}{8}\selectfont Says the age came from instructions};
\node[anchor=west] at (7.700,1.470) {\fontsize{7}{8}\selectfont \textcolor{figNoPrompt}{0} $\rightarrow$ \textcolor{figTeenPrompt}{82}};
\draw[figLine,line width=0.8pt] (2.105,1.050) -- (6.044,1.050);
\fill[figNoPrompt] (2.105,1.050) circle (0.075);
\draw[figTeenPrompt,line width=1pt,fill=white] (6.044,1.050) circle (0.075);
\node[anchor=east] at (-0.06,1.050) {\fontsize{7}{8}\selectfont Plans to suggest a trusted adult};
\node[anchor=west] at (7.700,1.050) {\fontsize{7}{8}\selectfont \textcolor{figNoPrompt}{28} $\rightarrow$ \textcolor{figTeenPrompt}{80}};
\draw[figLine,line width=0.8pt] (0.631,0.630) -- (4.218,0.630);
\fill[figNoPrompt] (0.631,0.630) circle (0.075);
\draw[figTeenPrompt,line width=1pt,fill=white] (4.218,0.630) circle (0.075);
\node[anchor=east] at (-0.06,0.630) {\fontsize{7}{8}\selectfont Age changes the plan};
\node[anchor=west] at (7.700,0.630) {\fontsize{7}{8}\selectfont \textcolor{figNoPrompt}{8} $\rightarrow$ \textcolor{figTeenPrompt}{55}};
\draw[figLine,line width=0.8pt] (0.025,0.210) -- (3.906,0.210);
\fill[figNoPrompt] (0.025,0.210) circle (0.075);
\draw[figTeenPrompt,line width=1pt,fill=white] (3.906,0.210) circle (0.075);
\node[anchor=east] at (-0.06,0.210) {\fontsize{7}{8}\selectfont Cites rules about age};
\node[anchor=west] at (7.700,0.210) {\fontsize{7}{8}\selectfont \textcolor{figNoPrompt}{0} $\rightarrow$ \textcolor{figTeenPrompt}{51}};
\fill[figNoPrompt] (0.05,-0.92) circle (0.075);
\node[anchor=west] at (0.15,-0.92) {\fontsize{7}{8}\selectfont No added prompt};
\draw[figTeenPrompt,line width=1pt,fill=white] (2.35,-0.92) circle (0.075);
\node[anchor=west] at (2.45,-0.92) {\fontsize{7}{8}\selectfont Teen-aware prompt (928 pairs)};
\end{scope}
\end{tikzpicture}

